SignDeepSC: A Semantic Signature-based Approach for Robust Semantic Communication

Semantic communication systems such as deep semantic communication (DeepSC) offer high efficiency but are vulnerable to adversarial attacks on their underlying neural networks. We address a physical-layer man-in-the-middle (MitM) threat in which an adversary injects perturbations into the transmitted signal to distort its meaning. We propose SignDeepSC, an architectural defense that achieves adversarial robustness without requiring explicit adversarial example generation during training. The approach is built on a perceiver-inspired semantic signature, a compact vector summary of the source features transmitted over a separate low-rate auxiliary channel. This signature is used by a self-repairing decoder that leverages cross-attention to correct distortions and can additionally drive a scrambler that shuffles the feature layout. We evaluate SignDeepSC over Rayleigh fading and additive white Gaussian noise channels under both single-step fast gradient sign method (FGSM) and iterative projected gradient descent (PGD) attacks. Under PGD ($\epsilon = 0.7$), at 12~dB signal-to-noise ratio with Rayleigh fading, SignDeepSC achieves a bilingual evaluation understudy (BLEU-4) score of 0.237 and bidirectional encoder representations from transformers (BERT) sentence similarity of 0.646, outperforming all baselines without degrading clean-channel performance, when the signature channel is well protected.

==> figures/architecture_tikz_v2_body.tex <==
\begin{tikzpicture}[
  node distance=1.1cm and 1.1cm,
  font=\Large\sffamily,
  %%── block styles ────────────────────────────────────────────────
  proc/.style  = {rectangle, rounded corners=5pt,
                  fill=blue!7, draw=blue!32!gray, line width=0.7pt,
                  align=center, text width=2.5cm, minimum height=1.6cm,
                  inner sep=5pt},
  scrblk/.style= {rectangle, rounded corners=5pt,
                  fill=green!7, draw=green!38!gray, line width=0.7pt,
                  align=center, text width=3.0cm, minimum height=1.6cm,
                  inner sep=5pt},
  chblk/.style = {ellipse, dashed,
                  fill=orange!6, draw=orange!42!gray, line width=0.6pt,
                  minimum width=2.5cm, minimum height=2.6cm,
                  align=center, inner sep=3pt},
  advblk/.style= {rectangle, rounded corners=5pt, densely dashed,
                  fill=red!5, draw=red!42!gray, line width=0.7pt,
                  align=center, text width=2.4cm, minimum height=1.1cm,
                  inner sep=4pt},
  %%── arrow styles ────────────────────────────────────────────────
  arr/.style   = {-{Latex[length=9pt, width=7pt]},
                  line width=1.1pt, gray!65!black},
  darr/.style  = {-{Latex[length=8pt, width=6pt]},
                  line width=1.0pt, densely dashed, gray!50!black},
  advarr/.style= {-{Latex[length=11pt, width=8pt]},
                  line width=1.4pt, red!55!black},
  %%── label / io styles ───────────────────────────────────────────
  lbl/.style   = {font=\Large, text=gray!65!black, inner sep=1pt},
  io/.style    = {font=\LARGE\sffamily\itshape, text=gray!60!black},
  %%── group boxes ─────────────────────────────────────────────────
  grp/.style   = {draw=gray!32, dashed, rounded corners=8pt,
                  inner sep=10pt, fill=gray!3, line width=0.5pt},
  grplbl/.style= {font=\Large\sffamily\bfseries, text=gray!50},
]

%%══════ MAIN DATA PATH  (top row) ═══════════════════════════════
\node[proc]                          (semenc)  {Semantic\\encoder};
\node[scrblk, right=of semenc]       (scr)     {Scrambler};
\node[proc,   right=of scr]          (chenc)   {Channel\\encoder};
\node[chblk,  right=1.4cm of chenc]  (chan)    {Wireless\\channel};
\node[proc,   right=1.4cm of chan]   (chdec)   {Channel\\decoder};
\node[scrblk, right=of chdec]        (iscr)    {Scrambler$^{-1}$};

%%══════ SELF-REPAIRING DECODER  (mid-right) ═════════════════════
\node[proc, below right=1.4cm and 1.1cm of iscr] (semdec) {Self-repairing\\decoder};

%%══════ SIGNATURE PATH  (bottom row) ════════════════════════════
\node[proc,  below=2.8cm of semenc]  (siggen)   {Signature\\generator};
\node[proc,  below=2.8cm of chenc]   (sigchenc) {Channel\\encoder};
%% fix: align sigchan to same y-level as sigchenc, x-level as chan
\node[chblk] (sigchan)  at (chan  |- sigchenc)   {Sig.\\channel};
\node[proc,  below=2.8cm of chdec]   (sigchdec) {Channel\\decoder};

%%══════ ADVERSARY ════════════════════════════════════════════════
\node[advblk, above=1.0cm of chan]   (adv) {Adversary};

%%══════ I/O LABELS ══════════════════════════════════════════════
\node[io, left=0.6cm of semenc]      (src) {source};
\node[io, right=0.5cm of semdec]    (dst) {output};

%%══════ ADVERSARY ARROW ══════════════════════════════════════════
\draw[advarr] (adv.south) --
    node[right, lbl, text=red!55!black, pos=0.45]{$\boldsymbol{\delta}$}
    (chan.north);

%%══════ MAIN DATA PATH ARROWS ════════════════════════════════════
\draw[arr] (src)    -- (semenc);
\draw[arr] (semenc) -- node[above,lbl]{$\mathbf{Z}$}               (scr);
\draw[arr] (scr)    -- node[above,lbl]{$\mathbf{Z}_{\mathrm{sc}}$} (chenc);
\draw[arr] (chenc)  -- node[above,lbl]{$\mathbf{T}_{\!\mathbf{X}}$}(chan);
\draw[arr] (chan)   -- node[above,lbl]{$\mathbf{R}_{\!\mathbf{X}}$}(chdec);
\draw[arr] (chdec)  -- node[above,lbl]{$\mathbf{Z}'_{\mathrm{sc}}$}(iscr);

%% iscr → semdec  (right then down)
\draw[arr] (iscr.east) -- node[above,lbl]{$\mathbf{Z}'$}
    ++(0.5,0) |- (semdec.west);

\draw[arr] (semdec) -- (dst);

%%══════ SIGNATURE PATH ARROWS ════════════════════════════════════
\draw[arr] (semenc.south) -- (siggen.north);
\draw[arr] (siggen)   -- node[above,lbl]{$\mathbf{s}_{\mathrm{clean}}$}
                          (sigchenc);
\draw[arr] (sigchenc) -- node[above,lbl]{$\mathbf{t}_{\mathrm{sig}}$}
                          (sigchan);
\draw[arr] (sigchan)  -- node[above,lbl]{$\mathbf{r}_{\mathrm{sig}}$}
                          (sigchdec);

%% sigchdec → semdec  (right then up)
\draw[arr] (sigchdec.east) -|
    node[pos=0.25, above, lbl]{$\mathbf{s}'$} (semdec.south);

%%── dashed diagonals  (signature keys → scramblers) ─────────────
\draw[darr] (siggen.north east) --
    node[pos=0.40, right, lbl]{$\mathbf{s}_{\mathrm{clean}}$} (scr.south);
\draw[darr] (sigchdec.north) --
    node[pos=0.44, right, lbl]{$\mathbf{s}'$}                 (iscr.south);

%%══════ GROUP BOXES ══════════════════════════════════════════════
\begin{pgfonlayer}{background}
  \node[grp, fit=(semenc)(scr)(chenc)(siggen)(sigchenc),
        label={[grplbl, anchor=north west, xshift=5pt, yshift=-3pt]
               north west:TRANSMITTER}] {};
  \node[grp, fit=(chdec)(iscr)(semdec)(sigchdec),
        label={[grplbl, anchor=north west, xshift=5pt, yshift=-3pt]
               north west:RECEIVER}] {};
\end{pgfonlayer}

\end{tikzpicture}

